Push sum with transmission failures

The push-sum algorithm allows distributed computing of the average on a directed graph, and is particularly relevant when one is restricted to one-way and/or asynchronous communications. We investigate its behavior in the presence of unreliable communication channels where messages can be lost. We show that exponential convergence still holds and deduce fundamental properties that implicitly describe the distribution of the final value obtained. We analyze the error of the final common value we get for the essential case of two nodes, both theoretically and numerically. We provide performance comparison with a standard consensus algorithm.

==> LowerUpperBounds.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Feb 27 12:55:27 2017
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{LowerUpperBounds-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{16}{0}
\selectfont\put(72.7998,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(159.6,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(246.4,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(333.2,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(420,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(506.8,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,58.3101){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,126.933){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,195.556){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,264.179){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,332.802){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,401.425){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(289.8,34.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{16}{0}
\selectfont\put(38.7998,229.868){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$R$}}}}}
\fontsize{16}{0}
\selectfont\put(100.788,387.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Simulations}}}}
\fontsize{16}{0}
\selectfont\put(100.788,366.178){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Lower bound 1}}}}
\fontsize{16}{0}
\selectfont\put(100.788,344.46){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Lower bound 2}}}}
\fontsize{16}{0}
\selectfont\put(100.788,322.743){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Upper bound}}}}
\end{picture}


==> SpeedComparison_flip.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Jan 12 09:51:22 2015
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{SpeedComparison_flip-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{16}{0}
\selectfont\put(74.657,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(164.026,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(253.395,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(342.765,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(432.134,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(521.50,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,47.167){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,117.724){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.1}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,188.281){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,258.839){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.3}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,329.396){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,399.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{16}{0}
\selectfont\put(298.08,23.5188){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{16}{0}
\selectfont\put(46.8755,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$R$}}}}}
\end{picture}


==> error_clique.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Feb 27 12:58:43 2017
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{error_clique-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{16}{0}
\selectfont\put(72.7998,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(159.6,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(246.4,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(333.2,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(420,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(506.8,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,58.3101){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,126.933){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,195.556){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,264.179){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,332.802){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,401.425){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{16}{0}
\selectfont\put(289.8,34.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{16}{0}
\selectfont\put(43.7998,229.868){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$R$}}}}}
\fontsize{16}{0}
\selectfont\put(100.788,387.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{25 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,366.178){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{50 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,344.46){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{75 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,322.743){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{100 nodes}}}}
\end{picture}


==> error_cycle.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Feb 27 11:41:40 2017
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{error_cycle-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{16}{0}
\selectfont\put(72.7998,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(159.6,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(246.4,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(333.2,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(420,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(506.8,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,58.3101){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,126.933){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,195.556){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,264.179){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,332.802){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,401.425){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{16}{0}
\selectfont\put(289.8,34.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{16}{0}
\selectfont\put(43.7998,229.868){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$R$}}}}}
\fontsize{16}{0}
\selectfont\put(100.788,387.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{25 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,366.178){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{50 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,344.46){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{75 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,322.743){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{100 nodes}}}}
\end{picture}


==> error_cycle_scaled.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Feb 27 14:14:15 2017
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{error_cycle_scaled-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{16}{0}
\selectfont\put(72.7998,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(159.6,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(246.4,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(333.2,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(420,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(506.8,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,58.3101){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,126.933){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,195.556){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,264.179){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,332.802){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,401.425){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(289.8,34.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{16}{0}
\selectfont\put(38.7998,229.868){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$R/n$}}}}}
\fontsize{16}{0}
\selectfont\put(100.788,387.927){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{25 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,366.261){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{50 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,344.596){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{75 nodes}}}}
\fontsize{16}{0}
\selectfont\put(100.788,322.93){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{100 nodes}}}}
\end{picture}


==> error_grid.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Feb 27 11:43:32 2017
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{error_grid-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{16}{0}
\selectfont\put(72.7998,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(159.6,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{16}{0}
\selectfont\put(246.4,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{16}{0}
\selectfont\put(333.2,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{16}{0}
\selectfont\put(420,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{16}{0}
\selectfont\put(506.8,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,58.3101){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,126.933){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,195.556){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,264.179){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,332.802){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{16}{0}
\selectfont\put(67.7998,401.425){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{16}{0}
\selectfont\put(289.8,34.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{16}{0}
\selectfont\put(43.7998,229.868){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$R$}}}}}
\fontsize{16}{0}
\selectfont\put(100.788,387.927){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$5\times 5$ grid}}}}
\fontsize{16}{0}
\selectfont\put(100.788,366.261){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$7\times 7$ grid}}}}
\fontsize{16}{0}
\selectfont\put(100.788,344.596){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$8\times 9$ grid}}}}
\fontsize{16}{0}
\selectfont\put(100.788,322.93){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$10\times 10$ grid}}}}
\end{picture}

